DiffSDFSim: Differentiable Rigid-Body Dynamics With Implicit Shapes

Differentiable physics is a powerful tool in computer vision and robotics for scene understanding and reasoning about interactions. Existing approaches have frequently been limited to objects with simple shape or shapes that are known in advance. In this paper, we propose a novel approach to differentiable physics with frictional contacts which represents object shapes implicitly using signed distance fields (SDFs). Our simulation supports contact point calculation even when the involved shapes are nonconvex. Moreover, we propose ways for differentiating the dynamics for the object shape to facilitate shape optimization using gradient-based methods. In our experiments, we demonstrate that our approach allows for model-based inference of physical parameters such as friction coefficients, mass, forces or shape parameters from trajectory and depth image observations in several challenging synthetic scenarios and a real image sequence.

==> figures/shapespace_renderings/camera.tex <==
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera0}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera0_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera1}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera1_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera2}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera2_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera3}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera3_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera4}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera4_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera5}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera5_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera6}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera6_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera7}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera7_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera8}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera8_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera9}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera9_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera10}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera10_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera11}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera11_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera12}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera12_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera13}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera13_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera14}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera14_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera15}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera15_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera16}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera16_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera17}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera17_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera18}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera18_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera19}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera19_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera20}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera20_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/camera/camera21}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/camera/camera21_2}
\end{subfigure}


==> figures/shapespace_renderings/can.tex <==
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can0}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can0_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can1}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can1_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can2}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can2_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can3}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can3_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can4}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can4_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can5}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can5_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can6}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can6_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can7}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can7_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can8}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can8_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can9}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can9_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can10}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can10_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can11}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can11_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can12}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can12_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can13}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can13_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can14}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can14_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can15}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can15_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can16}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can16_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can17}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can17_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can18}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can18_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can19}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can19_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can20}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can20_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can21}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can21_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can22}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can22_2}
\end{subfigure}
\begin{subfigure}{.22500\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/can/can23}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/can/can23_2}
\end{subfigure}


==> figures/shapespace_renderings/mug.tex <==
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug0}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug0_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug1}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug1_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug2}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug2_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug3}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug3_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug4}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug4_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug5}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug5_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug6}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug6_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug7}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug7_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug8}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug8_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug9}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug9_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug10}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug10_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug11}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug11_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug12}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug12_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug13}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug13_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug14}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug14_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug15}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug15_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug16}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug16_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug17}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug17_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug18}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug18_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug19}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug19_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug20}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug20_2}
\end{subfigure}
\begin{subfigure}{.24545\linewidth}
\includegraphics[trim=80 30 100 30,clip,width=.39\linewidth]{figures/shapespace_renderings/mug/mug21}
\includegraphics[width=.59\linewidth]{figures/shapespace_renderings/mug/mug21_2}
\end{subfigure}

